Data-driven polynomial ridge approximation using variable projection

Inexpensive surrogates are useful for reducing the cost of science and engineering studies involving large-scale, complex computational models with many input parameters. A ridge approximation is one class of surrogate that models a quantity of interest as a nonlinear function of a few linear combinations of the input parameters. When used in parameter studies (e.g., optimization or uncertainty quantification), ridge approximations allow the low dimensional structure to be exploited, reducing the effective dimension. We introduce a new, fast algorithm for constructing a ridge approximation where the nonlinear function is a polynomial. This polynomial ridge approximation is chosen to minimize least squared mismatch between the surrogate and the quantity of interest on a given set of inputs. Naively, this would require optimizing both the polynomial coefficients and the linear combination of weights; the latter of which define a low-dimensional subspace of the input space. However, given a fixed subspace the optimal polynomial can be found by solving a linear least-squares problem, and hence by using variable projection the polynomial can be implicitly found leaving an optimization problem over the subspace alone. We provide an algorithm that finds this polynomial ridge approximation by minimizing over the Grassmann manifold of low-dimensional subspaces using a Gauss-Newton method. We provide details of this optimization algorithm and demonstrate its performance on several numerical examples. Our Gauss-Newton method has superior theoretical guarantees and faster convergence than the alternating approach for polynomial ridge approximation earlier proposed by Constantine, Eftekhari, Hokanson, and Ward [https://doi.org/10.1016/j.cma.2017.07.038] that alternates between (i) optimizing the polynomial coefficients given the subspace and (ii) optimizing the subspace given the coefficients.

==> fig_conditioning.tex <==
\begin{figure}
\centering
\noindent
% Following centered legend example from  https://tex.stackexchange.com/questions/315224/center-legend-above-or-below-a-groupplot-without-references
\begin{tikzpicture}
	\begin{groupplot}[
		group style = {group size = 2 by 1, horizontal sep = 4.5em},
		width = 6.5cm,
		height = 5cm,
		ymode = log,
		ymax = 1e20,
		ymin = 1,
		xmax = 30.5,
		xtick = {1,5,10,15,20,25,30},
		ytick = {1e0,1e5,1e10,1e15,1e20,1e25,1e30},
		xlabel = polynomial degree,
		ylabel = {condition number of $\ma V(\ma U)$},
		legend style = {/tikz/every even column/.append style={column sep=0.5cm}}, 
		title style = {yshift = -1ex},
		]
		\nextgroupplot[title = { $n=1$, $\ma U = \ve 1/10$}]
		\coordinate (c1) at (rel axis cs:0,1);
		\addplot[colorbrewerA5, only marks, mark = Mercedes star, semithick] table [x=degree, y=monomial_False] {fig_conditioning_1.dat};
		\addplot[colorbrewerA3, only marks, mark = Mercedes star flipped, semithick] table [x=degree, y=monomial_True] {fig_conditioning_1.dat};
		\addplot[colorbrewerA1, only marks, mark = +, semithick] table [x=degree, y=legendre_True] {fig_conditioning_1.dat};
		%\addplot[colorbrewerA2, only marks, mark = x] table [x=degree, y=chebyshev_True] {fig_conditioning_1.dat};
		\addplot[colorbrewerA2, only marks, mark = x, semithick] table [x=degree, y=hermite_True] {fig_conditioning_1.dat};

		\nextgroupplot[title = { $n=2$, $\ma U$ random},
			legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
			legend to name=fred
		]
		\coordinate (c2) at (rel axis cs:1,1);
		\addplot[colorbrewerA5, only marks, mark = Mercedes star, semithick] table [x=degree, y=monomial_False] {fig_conditioning_2.dat};
		\addplot[colorbrewerA3, only marks, mark = Mercedes star flipped, semithick] table [x=degree, y=monomial_True] {fig_conditioning_2.dat};
		\addplot[colorbrewerA1, only marks, mark = +, semithick] table [x=degree, y=legendre_True] {fig_conditioning_2.dat};
		%\addplot[colorbrewerA2, only marks, mark = x] table [x=degree, y=chebyshev_True] {fig_conditioning_2.dat};
		\addplot[colorbrewerA2, only marks, mark = x, semithick] table [x=degree, y=hermite_True] {fig_conditioning_2.dat};
		%\addplot[colorbrewerA4, only marks, mark = o, semithick, mark size = 1.5pt] table [x=degree, y=orthogonal_True] {fig_conditioning_2.dat};
		 
		\addlegendentry{monomial, unscaled};
		\addlegendentry{monomial, scaled to $[-1,1]^n$}
		\addlegendentry{Legendre}
		%\addlegendentry{Chebyshev}
		\addlegendentry{Hermite}    

	\end{groupplot}	
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{fred}};
\end{tikzpicture}
\caption{The condition number of the matrix $\ma V(\ma U) \in \R^{M\times N}$
	based on different polynomial bases generated from $M = 1000$ random samples drawn with uniform probability from
	$\set D = [0,1]^{100}$.
	On the left, with the subspace chosen to equally weight each component, 
	we might expect the Hermite basis to be well conditioned 
	as low-dimensional projections of high-dimensional data are often Gaussian~\cite{Diaconis1984}.
	On the right we show an example with a two-dimensional subspace drawn randomly with uniform probability on the sphere.
}
\label{fig:conditioning}
\end{figure}


==> fig_consistency.tex <==
\begin{figure}

\begin{tikzpicture}
	\begin{groupplot}[
		group style = {group size = 3 by 1},
		width = 0.37\linewidth,
		height = 0.3\linewidth,	
		xmin = 0,
		ymax = 8e-2, 
		yticklabel = \empty,
		xlabel = {angle, degrees},
		scaled x ticks = false,
		scaled y ticks = false,
	]
	\nextgroupplot[xmax = 0.04, ymax = 180, ylabel = density, xtick ={0,0.05, 0.1}, title = {Angle between $\ma U$ and $\ve e_1$},
		xtick = {0, 0.02, 0.04}, xticklabels={$0$, $0.02$, $0.04$}]
	\addplot[colorbrewerA2, fill = colorbrewerA2] table [x=x, y = den] {fig_consistency_0.dat} \closedcycle;
	\nextgroupplot[xmax = 90, xtick = {0,10,20,..., 90}, title = {Angle between $\ma U$ and $\ve e_2$}]
	\addplot[colorbrewerA2, fill = colorbrewerA2] table [x=x, y = den] {fig_consistency_1.dat} \closedcycle;
	\nextgroupplot[xmax = 90, xtick = {0,10,20, ..., 90}, title = {Angle between $\ma U$ and $\ve e_3$}]
	\addplot[colorbrewerA2, fill = colorbrewerA2] table [x=x, y = den] {fig_consistency_2.dat} \closedcycle;
	\end{groupplot}
\end{tikzpicture}
\caption{
	Angles between the subspace recovered via \cref{alg:main} 
	from different point sets $\lbrace \ve x_i\rbrace_{i=1}^{1000}$ uniformly sampling $\set D$ 
	from \cref{eq:consistency}.
	Each plot shows a kernel density estimate of the probability density function for 
	the subspace angle between $\ma U$ and the unit vector $\ve e_k$ 
	using $10^4$ samples.
	}
\label{fig:consistency}
\end{figure}


==> fig_convergence.tex <==
\begin{figure}
\begin{tikzpicture}
	\begin{groupplot}[
		group style={group size = 2 by 2, group name=polynomial,
				vertical sep=10pt, horizontal sep=10pt,
			},
		xmin = 0, xmax = 40,
		ymode = log,
		ymax = 1, ymin = 1e-16,
		width = 0.52\linewidth, height = 0.35\linewidth, 
		title style = {yshift = -1ex}
		]
		\nextgroupplot[title = Gauss-Newton, ylabel = {$\| \ve r(\ma U_\ell) \|_2/\| \ve f\|_2$},
			ytickten = {-16, -14, ..., 2}, 
			xticklabels = {,,}]
		\pgfplotstableread{fig_polynomial_gauss_newton.dat}\gn
		\foreach \i in {0, 1, ..., 9}{
			\addplot[colorbrewerA1, mark = *, mark size = 1pt] table [x=iter, y expr = \thisrow{res\i}/ 192.70431446999882] {\gn};
		}
		
		\nextgroupplot[title = Alternating, ytickten = {-14, -12, ..., 2}, yticklabels = {,,}, xticklabels = {,,}]
		\pgfplotstableread{fig_polynomial_alternating.dat}\alternating
		\foreach \i in {0, 1, ..., 9}{
			\addplot[colorbrewerA2, mark = *, mark size = 1pt] table [x=iter, y expr = \thisrow{res\i}/ 192.70431446999882] {\alternating};
		}
		
		\nextgroupplot[ymin = 1e-2, ymax=1, xlabel = iteration, xlabel = iteration $\ell$, ylabel = {$\| \ve r(\ma U_\ell)\|_2/\|\ve f\|_2$}]
		\pgfplotstableread{fig_polynomial_noise_gauss_newton.dat}\gn
		\foreach \i in {0, 1, ..., 9}{
			\addplot[colorbrewerA1, mark = *, mark size = 1pt] table [x=iter, y expr = \thisrow{res\i}/192.482920096] {\gn};
		}
		\addplot[black, very thick] coordinates {(0, 3.03513499166/192.482920096) (50, 3.03513499166/192.482920096)};
		
		\nextgroupplot[ymin = 1e-2, ymax=1, yticklabels = {,,}, xlabel = iteration $\ell$ ]
		\pgfplotstableread{fig_polynomial_noise_alternating.dat}\alternating
		\foreach \i in {0, 1, ..., 9}{
			\addplot[colorbrewerA2, mark = *, mark size = 1pt] table [x=iter, y expr = \thisrow{res\i}/ 192.482920096] {\alternating};
		}
		\addplot[black, very thick] coordinates {(0, 3.03513499166/192.482920096) (50, 3.03513499166/192.482920096)};
			
	\end{groupplot}
	\node[anchor=south, rotate = 90, yshift = 40pt] at ($(polynomial c1r1.west)$){\footnotesize{zero residual}}; 
	\node[anchor=south, rotate = 90, yshift = 40pt] at ($(polynomial c1r2.west)$){\footnotesize{non-zero residual}}; 
\end{tikzpicture}
\caption{%
	A comparison of the per-iteration performance of our Gauss-Newton method (\cref{alg:main})
	and the alternating approach of Constantine, Eftekhari, Hokanson, and Ward~\cite[Alg.~2]{CEHW17}
	using $100$ steepest descent iterations per alternating iteration.
	The top rows compare these algorithms when finding a two variable cubic ridge function approximation
	from $M=1000$ uniform random samples of \cref{eq:convergence}.
	The bottom row shows the performance when independent and identically distributed Gaussian random noise was added to each sample of $f$
	to provide a non-zero residual solution;
	the black line indicates the norm of the noise introduced.
	}
\label{fig:convergence}
\end{figure}


==> fig_naca.tex <==
\begin{figure}
\noindent
\centering
\begin{tikzpicture}
	\begin{groupplot}[
		group style = {group size = 2 by 2, horizontal sep = 4em, vertical sep = 5em},
		width = 0.5\textwidth,
		height = 0.5\textwidth,
		xmode = log,
		ymode = log,
		ymax = 1,
		ymin = 5e-2,
		xmin = 10,
		xlabel = {samples, $M$},
		ylabel = {$L_2$ mismatch estimate (normalized)},
		title style = {yshift = -1ex},
		]
		\nextgroupplot[
			title = Lift surrogate error,
		]	
		\addplot[colorbrewerA1, thick] table [x = M, y = p50] {fig_naca_lift_pra_1_5.dat}
			[anchor = north east] node [pos = 0.5, yshift = 1pt] {\tiny 1-D ridge $\mathbb{P}^5$ };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_lift_pra_1_5.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_lift_pra_1_5.dat};
		\addplot[colorbrewerA1, opacity = 0.3] fill between [of = pra1 and pra2];
		
		\addplot[colorbrewerA5, thick] table [x = M, y = p50] {fig_naca_lift_pra_2_5.dat}
			[anchor = south east] node [pos = 1, yshift = 1pt, xshift = 2pt] {\tiny 2-D ridge $\mathbb{P}^5$ };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_lift_pra_2_5.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_lift_pra_2_5.dat};
		\addplot[colorbrewerA5, opacity = 0.3] fill between [of = pra1 and pra2];
		
		\addplot[colorbrewerA7, thick] table [x = M, y = p50] {fig_naca_lift_pra_3_5.dat}
			[anchor = south east] node [pos = 1, yshift = 1pt,xshift=2pt] {\tiny 3-D ridge $\mathbb{P}^5$ };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_lift_pra_3_5.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_lift_pra_3_5.dat};
		\addplot[colorbrewerA7, opacity = 0.3] fill between [of = pra1 and pra2];
		
		\addplot[colorbrewerA4, thick] table [x = M, y = p50] {fig_naca_lift_gp.dat}
			[anchor = south east] node [pos = 1, yshift = 1pt] {\tiny Gaussian process };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_lift_gp.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_lift_gp.dat};
		\addplot[colorbrewerA4, opacity = 0.3] fill between [of = pra1 and pra2];
		
		\addplot[colorbrewerA2, thick] table [x = M, y = p50] {fig_naca_lift_sp.dat}
			[anchor = south east] node [pos = 1, yshift = 5pt, xshift = 2pt] {\tiny LASSO $\mathbb{P}^3(\R^{18})$ };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_lift_sp.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_lift_sp.dat};
		\addplot[colorbrewerA2, opacity = 0.3] fill between [of = pra1 and pra2];
		

		\addplot[colorbrewerA3, thick] table [x = M, y = p50] {fig_naca_lift_quad.dat}
			[anchor = north east] node [pos = 1, yshift = 1pt] {\tiny quadratic };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_lift_quad.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_lift_quad.dat};
		\addplot[colorbrewerA3, opacity = 0.3] fill between [of = pra1 and pra2];
		

		%\addplot[colorbrewerA3, thick] table [x = M, y = p50] {fig_naca_lift_line.dat}
		%	[anchor = south east] node [pos = 1, yshift = 1pt] {\tiny linear };
		%\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_lift_line.dat};
		%\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_lift_line.dat};
		%\addplot[colorbrewerA3, opacity = 0.3] fill between [of = pra1 and pra2];


		\nextgroupplot[title = Drag surrogate error, ylabel = {},]

		\addplot[colorbrewerA1, thick] table [x = M, y = p50] {fig_naca_drag_pra_1_5.dat}
			[anchor = north east] node [pos = 0.6, yshift = 1pt] {\tiny 1-D ridge $\mathbb{P}^5$ };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_drag_pra_1_5.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_drag_pra_1_5.dat};
		\addplot[colorbrewerA1, opacity = 0.3] fill between [of = pra1 and pra2];
		
		\addplot[colorbrewerA5, thick] table [x = M, y = p50] {fig_naca_drag_pra_2_5.dat}
			[anchor = south east] node [pos = 1, yshift = 1pt] {\tiny 2-D ridge $\mathbb{P}^5$ };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_drag_pra_2_5.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_drag_pra_2_5.dat};
		\addplot[colorbrewerA5, opacity = 0.3] fill between [of = pra1 and pra2];
		
		\addplot[colorbrewerA7, thick] table [x = M, y = p50] {fig_naca_drag_pra_3_5.dat}
			[anchor = south east] node [pos = 1, yshift = 1pt] {\tiny 3-D ridge $\mathbb{P}^5$ };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_drag_pra_3_5.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_drag_pra_3_5.dat};
		\addplot[colorbrewerA7, opacity = 0.3] fill between [of = pra1 and pra2];
		
		\addplot[colorbrewerA4, thick] table [x = M, y = p50] {fig_naca_drag_gp.dat}
			[anchor = south east] node [pos = 1, yshift = 1pt] {\tiny Gaussian process };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_drag_gp.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_drag_gp.dat};
		\addplot[colorbrewerA4, opacity = 0.3] fill between [of = pra1 and pra2];
		
		\addplot[colorbrewerA2, thick] table [x = M, y = p50] {fig_naca_drag_sp.dat}
			[anchor = south east] node [pos = 1, yshift = 1pt] {\tiny LASSO $\mathbb{P}^3(\R^{18})$};
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_drag_sp.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_drag_sp.dat};
		\addplot[colorbrewerA2, opacity = 0.3] fill between [of = pra1 and pra2];
		

		\addplot[colorbrewerA3, thick] table [x = M, y = p50] {fig_naca_drag_quad.dat}
			[anchor = north east] node [pos = 1, yshift = 1pt] {\tiny quadratic };
		\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_drag_quad.dat};
		\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_drag_quad.dat};
		\addplot[colorbrewerA3, opacity = 0.3] fill between [of = pra1 and pra2];
		

		%\addplot[colorbrewerA3, thick] table [x = M, y = p50] {fig_naca_drag_line.dat}
		%	[anchor = south east] node [pos = 1, yshift = 1pt] {\tiny linear };
		%\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_naca_drag_line.dat};
		%\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_naca_drag_line.dat};
		%\addplot[colorbrewerA3, opacity = 0.3] fill between [of = pra1 and pra2];
		\nextgroupplot[
			height = 0.3\textwidth,
			title = Lift shadow plot,
			xlabel = {$\ma U^\trans \ve x$},
			ylabel = $f(\ve x)$,
			xmode = linear,
			ymode = linear,
			xmin = -0.025,
			xmax = 0.025,
			ymin = -0.5,
			ymax = 1,
			clip mode=individual,
		]
		\addplot[black, only marks, mark size = 0.5pt] table [x=UX, y = fX] {fig_naca_lift_ridge.dat};
		\addplot[colorbrewerA1, thick] table [x=UX, y = y] {fig_naca_lift_ridge.dat};

		\nextgroupplot[
			height = 0.3\textwidth,
			title = Drag shadow plot,
			xlabel = {$\ma U^\trans \ve x$},
			ylabel = {},
			%ylabel = $f(\ve x)$,
			xmode = linear,
			ymode = linear,
			xmin = -0.025,
			xmax = 0.025,
			ymin = 0,
			ymax = 0.1,
			clip mode=individual,
		]
		\addplot[black, only marks, mark size = 0.5pt] table [x=UX, y = fX] {fig_naca_drag_ridge.dat};
		\addplot[colorbrewerA1, thick] table [x=UX, y = y] {fig_naca_drag_ridge.dat};
	\end{groupplot}
\end{tikzpicture}

\caption{The top two plots show the estimated $L_2$ error using Monte Carlo integration for several different surrogate models
applied to the lift and drag of a NACA0012 airfoil as described in \cref{sec:examples:naca}.
The solid line indicates the median mismatch and the shaded region encloses the $25$th to $75$th percentile
of mismatch from 100 fits using randomly selected samples.
The bottom two plots show the shadow of these high dimensional points onto the 1-D ridge subspace fit with a 5th degree polynomial.
}
\label{fig:naca}
\end{figure}


==> fig_pde.tex <==
\begin{figure}
\noindent
\setlength\tabcolsep{2pt}
\begin{tabular}[t]{ll}
\begin{tikzpicture}
	\begin{groupplot}[
		group style = {group size = 1 by 2, vertical sep = 3.5em},
		title style = {yshift = -2ex},
		xlabel style = {yshift = 1ex},
	]
	\nextgroupplot[	
		width=0.47\textwidth,
		height =0.35\textwidth,
		title = Subspace shadow plot,
		xlabel = {$\ma U^\trans \ve x$},
		ylabel = $f(\ve x)$,
		ymin = 0,
		clip mode=individual,
	]
	\addplot[black, only marks, mark size = 0.5pt] table [x=UX, y = fX] {fig_pde_ridge.dat};
	\addplot[colorbrewerA1, thick] table [x=UX, y = y] {fig_pde_ridge.dat};

	\nextgroupplot[
		width = 0.47\textwidth,
		height = 0.3\textwidth,
		ymin = -1, ymax = 1,
		title = Ridge subspace,
		xlabel = $i$,
		ylabel = $U_i$,
		xmax = 100,
		ylabel style = {yshift = -2ex},
		clip mode=individual,
		]
	\addplot[black, only marks, mark size = 1pt] table [x = i, y = Ui] {fig_pde_ridge_U.dat};
	\end{groupplot}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[ymode = log, xtick = {1e2,1e3,1e4},
	xmin = 100,
	xmax = 50000,
	ymin = 1e-2, 
	ymax = 2,
	xlabel = {samples, $M$},
	ylabel = {Monte Carlo $L_2$ mismatch estimate (normalized)},
	height = 0.61\textwidth,
	width = 0.5\textwidth,
	xmode = log,
	ylabel style = {yshift = -1ex},
	title = {Surrogate error},
	title style = {yshift = -2ex},
	xtick = {1e2, 1e3, 1e4, 5e4},
	xticklabels = {$10^2$, $10^3$, $10^4$, $5\cdot 10^4$},
	xlabel style = {yshift = 1ex},
	]
	\addplot[colorbrewerA5, thick] table [x = M, y = p50] {fig_pde_long_pra_1_3.dat}
		[anchor = south east] node [pos = 1, yshift = 1pt] {\tiny 1-D ridge $\mathbb{P}^3$ };
	\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_pde_long_pra_1_3.dat};
	\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_pde_long_pra_1_3.dat};
	\addplot[colorbrewerA5, opacity = 0.3] fill between [of = pra1 and pra2];

	\addplot[colorbrewerA1, thick] table [x = M, y = p50] {fig_pde_long_pra_1_7.dat}
		[anchor = north east] node [pos = 0.8, yshift = 0pt] {\tiny  1-D ridge $\mathbb{P}^7$ };
	\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_pde_long_pra_1_7.dat};
	\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_pde_long_pra_1_7.dat};
	\addplot[colorbrewerA1, opacity = 0.3] fill between [of = pra1 and pra2];

	\addplot[colorbrewerA2, thick] table [x = M, y = p50] {fig_pde_long_sp.dat}
		[anchor = south east] node [pos = 1, yshift = 1pt,xshift = 20pt] {\tiny LASSO $\mathbb{P}^3(\R^{100})$ };
	\addplot[name path=sp1, draw = none] table [x = M, y = p25] {fig_pde_long_sp.dat};
	\addplot[name path=sp2, draw = none] table [x = M, y = p75] {fig_pde_long_sp.dat};
	\addplot[colorbrewerA2, opacity = 0.3] fill between [of = sp1 and sp2];

	\addplot[colorbrewerA3, thick] table [x = M, y = p50] {fig_pde_long_line.dat}
		[anchor = south east] node [pos = 1, yshift = 1pt] {\tiny linear };
	\addplot[name path=line1, draw = none] table [x = M, y = p25] {fig_pde_long_line.dat};
	\addplot[name path=line2, draw = none] table [x = M, y = p75] {fig_pde_long_line.dat};
	\addplot[colorbrewerA3, opacity = 0.3] fill between [of = line1 and line2];

	\addplot[colorbrewerA4, thick] table [x = M, y = p50] {fig_pde_long_gp.dat}
		[anchor = south east] node [pos = 1, yshift = 0pt] {\tiny Gaussian process };
	\addplot[name path=gp1, draw = none] table [x = M, y = p25] {fig_pde_long_gp.dat};
	\addplot[name path=gp2, draw = none] table [x = M, y = p75] {fig_pde_long_gp.dat};
	\addplot[colorbrewerA4, opacity = 0.3] fill between [of = gp1 and gp2];

	\addplot[colorbrewerA7, thick] table [x = M, y = p50] {fig_pde_long_pra_2_7.dat}
		[anchor = south east] node [pos = 1, yshift = 25pt, xshift = 0pt] {\tiny 2-D ridge $\mathbb{P}^7$};
	\addplot[name path=pra1, draw = none] table [x = M, y = p25] {fig_pde_long_pra_2_7.dat};
	\addplot[name path=pra2, draw = none] table [x = M, y = p75] {fig_pde_long_pra_2_7.dat};
	\addplot[colorbrewerA7, opacity = 0.3] fill between [of = pra1 and pra2];

\end{axis}
\end{tikzpicture}
\end{tabular}

\caption{The top left plot shows the 1-D ridge function approximation (solid line)
along with the projected points $y_i = \ma U^\trans \ve x_i \in \R$ (dots).
The bottom left plot shows the entries in the matrix $\ma U \in \R^{100\times 1}$.
The right plot shows the estimated $L_2$ error using Monte Carlo integration for several different surrogate models
applied to the elliptic PDE model described in \cref{sec:examples:pde}
where the solid line indicates the median mismatch and the shaded region encloses the $25$th to $75$th percentile
mismatch from 100 fits with different random samples. 
}
\label{fig:pde}
\end{figure}


==> fig_polynomial.tex <==
\begin{figure}
\begin{tikzpicture}
	\begin{groupplot}[
		group style={group size = 2 by 2, group name=polynomial,
				vertical sep=10pt, horizontal sep=10pt,
			},
		xmin = 0, xmax = 40,
		ymode = log,
		ymax = 1, ymin = 1e-16,
		width = 0.52\linewidth, height = 0.35\linewidth, 
		title style = {font=\normalsize}
		]
		\nextgroupplot[title = Alternating, ylabel = {residual norm},
			ytickten = {-16, -14, ..., 2}, 
			xticklabels = {,,}]
		\pgfplotstableread{fig_polynomial_alternating.dat}\alternating
		\foreach \i in {0, 1, ..., 9}{
			\addplot[colorbrewerA2, mark = *, mark size = 1pt] table [x=iter, y expr = \thisrow{res\i}/ 192.70431446999882] {\alternating};
		}
		
		%\nextgroupplot[title = Steepest Descent, ytickten = {-14, -12, ..., 2}, yticklabels = {,,}, xticklabels ={,,}]
		%\pgfplotstableread{fig_polynomial_steepest.dat}\steepest
		%\foreach \i in {0, 1, ..., 9}{
		%	\addplot[colorbrewerA3, mark = *, mark size = 1pt] table [x=iter, y = res\i] {\steepest};
		%}
		
		\nextgroupplot[title = Gauss-Newton, ytickten = {-14, -12, ..., 2}, yticklabels = {,,}, xticklabels = {,,}]
		\pgfplotstableread{fig_polynomial_gauss_newton.dat}\gn
		\foreach \i in {0, 1, ..., 9}{
			\addplot[colorbrewerA1, mark = *, mark size = 1pt] table [x=iter, y expr = \thisrow{res\i}/ 192.70431446999882] {\gn};
		}
		
		\nextgroupplot[ylabel = {residual norm}, ymin = 1e-2, ymax=1, xlabel = iteration]
		\pgfplotstableread{fig_polynomial_noise_alternating.dat}\alternating
		\foreach \i in {0, 1, ..., 9}{
			\addplot[colorbrewerA2, mark = *, mark size = 1pt] table [x=iter, y expr = \thisrow{res\i}/ 192.482920096] {\alternating};
		}
		\addplot[black, very thick] coordinates {(0, 3.03513499166/192.482920096) (50, 3.03513499166/192.482920096)};
		
		%\nextgroupplot[ymin = 1e0, xlabel = iteration, yticklabels = {,,}]
		%\pgfplotstableread{fig_polynomial_noise_steepest.dat}\steepest
		%\foreach \i in {0, 1, ..., 9}{
		%	\addplot[colorbrewerA3, mark = *, mark size = 1pt] table [x=iter, y = res\i] {\steepest};
		%}
		%\addplot[black, very thick] coordinates {(0, 3.03513499166) (50, 3.03513499166)};
			
		\nextgroupplot[ymin = 1e-2, ymax=1, xlabel = iteration, yticklabels = {,,}]
		\pgfplotstableread{fig_polynomial_noise_gauss_newton.dat}\gn
		\foreach \i in {0, 1, ..., 9}{
			\addplot[colorbrewerA1, mark = *, mark size = 1pt] table [x=iter, y expr = \thisrow{res\i}/192.482920096] {\gn};
		}
		\addplot[black, very thick] coordinates {(0, 3.03513499166/192.482920096) (50, 3.03513499166/192.482920096)};
	\end{groupplot}
	\node[anchor=south, rotate = 90, yshift = 40pt] at ($(polynomial c1r1.west)$){Noiseless Data}; 
	\node[anchor=south, rotate = 90, yshift = 40pt] at ($(polynomial c1r2.west)$){Noisy Data}; 
\end{tikzpicture}
\caption{Comparison of the per-iteration performance of an alternating minimization from~\cite{CEW16}
	with Gauss-Newton on the Variable Projection residual, Algorithm~\ref{alg:main}.
	Both the top and bottom rows compare the per iteration residual for a two variable cubic ridge function embedded in
	ten dimensional space;
	in particular, the true ridge function is 
	$\widehat{g}(\ve x) = (\ve e_1^\trans\ve x)^2 + (\ve 1^\trans \ve x/10)^3 +1$.
	Each plot shows the residual at each iteration for ten different random initial subspaces;
	these initial subspaces are the same for each plot.
	The black line in the bottom plot shows the norm of the noise introduced.
	}
\label{fig:polynomial}
\end{figure}


==> fig_speed.tex <==
\begin{figure}
\centering 
\noindent
\begin{tikzpicture}
	
	\begin{groupplot}[
		group style = {group size = 2 by 2},
		height = 0.4\textwidth, 
		width = 0.5\textwidth, 
		xmin = 100, xmax = 1020,
		ymin = 0, ymax = 90,
		xtick = {100,200, 400, ..., 1000},
		ytick = {0,10,20,..., 90},
		domain = 100:1050,
		samples = 500,
		title style = {yshift=-7pt,},
		]
		\nextgroupplot[title = {$\alpha = 0.02$ $\beta = 1$}, ylabel = {subspace error, degrees},
			legend to name=samples]
		\addplot[colorbrewerA1, thick] table [x= M, y = p50] {fig_speed_pra_uniform_0.02_1.dat}
			[anchor = north east] node [pos = 1,yshift = 3pt] {\tiny uniform random};
		\addplot[colorbrewerA3, very thick] table [x= M, y = p50] {fig_speed_pra_cheat_0.02_1.dat}
			[anchor = south east] node [pos = 0.4] {\tiny ridge sample};
		\addplot[colorbrewerA2, thick] table [x= M, y = p50] {fig_speed_fd_grad_0.02_1.dat}
			[anchor = south east] node [pos = 1, yshift = 5pt] {\tiny active subspace};

		%\addlegendentry{ridge approximation, uniform random samples}
		%\addlegendentry{ridge approximation, uniform along ridge}
		%\addlegendentry{finite difference active subspace}
		% 1/sqrt(n) grid

		%\foreach \i in {100,200,..., 2000}{	
		%	\addplot[black, opacity = 0.2] {\i/sqrt(x)};
		%}

		\addplot[name path=prau1, draw=none] table [x=M,y=p25] {fig_speed_pra_uniform_0.02_1.dat}; 
		\addplot[name path=prau2, draw=none] table [x=M,y=p75] {fig_speed_pra_uniform_0.02_1.dat}; 
		\addplot[colorbrewerA1, opacity = 0.3] fill between [of = prau1 and prau2];
		
		\addplot[name path=fd1, draw=none] table [x=M,y=p25] {fig_speed_fd_grad_0.02_1.dat}; 
		\addplot[name path=fd2, draw=none] table [x=M,y=p75] {fig_speed_fd_grad_0.02_1.dat}; 
		\addplot[colorbrewerA2, opacity = 0.3] fill between [of = fd1 and fd2];
		
		\addplot[name path=cheat1, draw=none] table [x=M,y=p25] {fig_speed_pra_cheat_0.02_1.dat}; 
		\addplot[name path=cheat2, draw=none] table [x=M,y=p75] {fig_speed_pra_cheat_0.02_1.dat}; 
		\addplot[colorbrewerA3, opacity = 0.3] fill between [of = cheat1 and cheat2];
		

		\nextgroupplot[title = {$\alpha = 0.02$, $\beta = 5$}]
		\addplot[colorbrewerA1, thick] table [x= M, y = p50] {fig_speed_pra_uniform_0.02_5.dat}
			[anchor = south east] node [pos = 1,yshift = 3pt] {\tiny uniform random};
		\addplot[colorbrewerA3, very thick] table [x= M, y = p50] {fig_speed_pra_cheat_0.02_5.dat}
			[anchor = south east] node [pos = 0.4] {\tiny ridge sample};
		\addplot[colorbrewerA2, thick] table [x= M, y = p50] {fig_speed_fd_grad_0.02_5.dat}
			[anchor = south east] node [pos = 1, yshift = 15pt] {\tiny active subspace};

		\addplot[name path=prau1, draw=none] table [x=M,y=p25] {fig_speed_pra_uniform_0.02_5.dat}; 
		\addplot[name path=prau2, draw=none] table [x=M,y=p75] {fig_speed_pra_uniform_0.02_5.dat}; 
		\addplot[colorbrewerA1, opacity = 0.3] fill between [of = prau1 and prau2];
		
		\addplot[name path=fd1, draw=none] table [x=M,y=p25] {fig_speed_fd_grad_0.02_5.dat}; 
		\addplot[name path=fd2, draw=none] table [x=M,y=p75] {fig_speed_fd_grad_0.02_5.dat}; 
		\addplot[colorbrewerA2, opacity = 0.3] fill between [of = fd1 and fd2];
		
		%\addplot[name path=cheat1, draw=none] table [x=M,y=p25] {fig_speed_pra_cheat_0.004_1.dat}; 
		%\addplot[name path=cheat2, draw=none] table [x=M,y=p75] {fig_speed_pra_cheat_0.004_1.dat}; 
		%\addplot[colorbrewerA3, opacity = 0.3] fill between [of = cheat1 and cheat2];
		
		
		\nextgroupplot[title = {$\alpha = 0.004$, $\beta = 1$}, xlabel = {samples, $M$}, ylabel = {subspace error, degrees}]
		
		\addplot[colorbrewerA1, thick] table [x= M, y = p50] {fig_speed_pra_uniform_0.004_1.dat}
			[anchor = south west] node [pos = 0.4,yshift = 0pt] {\tiny uniform random};
		\addplot[colorbrewerA3, very thick] table [x= M, y = p50] {fig_speed_pra_cheat_0.004_1.dat}
			[anchor = south west] node [pos = 0.0, yshift = -5pt] {\tiny ridge sample};
		\addplot[colorbrewerA2, thick] table [x= M, y = p50] {fig_speed_fd_grad_0.004_1.dat}
			[anchor = south east] node [pos = 1, yshift = 0pt] {\tiny active subspace};

		\addplot[name path=prau1, draw=none] table [x=M,y=p25] {fig_speed_pra_uniform_0.004_1.dat}; 
		\addplot[name path=prau2, draw=none] table [x=M,y=p75] {fig_speed_pra_uniform_0.004_1.dat}; 
		\addplot[colorbrewerA1, opacity = 0.3] fill between [of = prau1 and prau2];
		
		\addplot[name path=fd1, draw=none] table [x=M,y=p25] {fig_speed_fd_grad_0.004_1.dat}; 
		\addplot[name path=fd2, draw=none] table [x=M,y=p75] {fig_speed_fd_grad_0.004_1.dat}; 
		\addplot[colorbrewerA2, opacity = 0.3] fill between [of = fd1 and fd2];
		
		\addplot[name path=cheat1, draw=none] table [x=M,y=p25] {fig_speed_pra_cheat_0.004_1.dat}; 
		\addplot[name path=cheat2, draw=none] table [x=M,y=p75] {fig_speed_pra_cheat_0.004_1.dat}; 
		\addplot[colorbrewerA3, opacity = 0.3] fill between [of = cheat1 and cheat2];

		\nextgroupplot[title = {$\alpha = 0.004$, $\beta = 5$}, xlabel = {samples, $M$}]

		\addplot[colorbrewerA1, thick] table [x= M, y = p50] {fig_speed_pra_uniform_0.004_5.dat}
			[anchor = south east] node [pos = 1,yshift = 0pt] {\tiny uniform random};
		\addplot[colorbrewerA3, very thick] table [x= M, y = p50] {fig_speed_pra_cheat_0.004_5.dat}
			[anchor = south west] node [pos = 0.0, yshift = -5pt] {\tiny ridge sample};
		\addplot[colorbrewerA2, thick] table [x= M, y = p50] {fig_speed_fd_grad_0.004_5.dat}
			[anchor = south east] node [pos = 1, yshift = 5pt] {\tiny active subspace};


		\addplot[name path=prau1, draw=none] table [x=M,y=p25] {fig_speed_pra_uniform_0.004_5.dat}; 
		\addplot[name path=prau2, draw=none] table [x=M,y=p75] {fig_speed_pra_uniform_0.004_5.dat}; 
		\addplot[colorbrewerA1, opacity = 0.3] fill between [of = prau1 and prau2];
		
		\addplot[name path=fd1, draw=none] table [x=M,y=p25] {fig_speed_fd_grad_0.004_5.dat}; 
		\addplot[name path=fd2, draw=none] table [x=M,y=p75] {fig_speed_fd_grad_0.004_5.dat}; 
		\addplot[colorbrewerA2, opacity = 0.3] fill between [of = fd1 and fd2];
		
		\addplot[name path=cheat1, draw=none] table [x=M,y=p25] {fig_speed_pra_cheat_0.004_5.dat}; 
		\addplot[name path=cheat2, draw=none] table [x=M,y=p75] {fig_speed_pra_cheat_0.004_5.dat}; 
		\addplot[colorbrewerA3, opacity = 0.3] fill between [of = cheat1 and cheat2];
	\end{groupplot}
	%\coordinate (c3) at ($(c1)!.5!(c2)$);
	%\node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{samples}};
\end{tikzpicture}
\caption{The subspace angle between the active subspace estimate $\ma U$ and its true value $\hma U = \ve 1/10$
	using $M$ samples with various methods for multiple random samples.
	In this example we use $f$ given in~\cref{eq:samples} on $\set D = [-1,1]^{100}$. 
	For each method, the median error is shown by a thick line and the 50\% interval by the shaded region.
	The active subspace estimate was computed using a one-sided finite difference from points randomly selected in the domain.
	The other two lines show the polynomial ridge approximation of degree $2$ constructed from different sampling schemes.
	The uniform random scheme chose points on $\set D$ with uniform weight
	whereas the ridge sample scheme chose points evenly spaced along the true active subspace
	and randomly with uniform probability in the orthogonal complement.
	} 
\label{fig:speed}
\end{figure}

